Semantic Parsing with Candidate Expressions for Knowledge Base Question Answering

Semantic parsers convert natural language to logical forms, which can be evaluated on knowledge bases (KBs) to produce denotations. Recent semantic parsers have been developed with sequence-to-sequence (seq2seq) pre-trained language models (PLMs) or large language models, where the models treat logical forms as sequences of tokens. For syntactic and semantic validity, the semantic parsers use grammars that enable constrained decoding. However, the grammars lack the ability to utilize large information of KBs, although logical forms contain representations of KB elements, such as entities or relations. In this work, we propose a grammar augmented with candidate expressions for semantic parsing on a large KB with a seq2seq PLM. The grammar defines actions as production rules, and our semantic parser predicts actions during inference under the constraints by types and candidate expressions. We apply the grammar to knowledge base question answering, where the constraints by candidate expressions assist a semantic parser to generate valid KB elements. We also introduce two special rules, sub-type inference and union types, and a mask caching algorithm. In particular, sub-type inference and the mask caching algorithm greatly increase the decoding speed of our semantic parser. We experimented on two benchmarks, KQA Pro and Overnight, where the constraints by candidate expressions increased the accuracy of our semantic parser, whether it was trained with strong supervision or weak supervision. In addition, our semantic parser had a fast decoding speed in the experiments. Our source code is publicly available at https://github.com/daehwannam/candexpr-sp.git.

==> figure-overview.tex.sty <==

% "align" option is necessary for \node command to add new lines (\\) in text field.
% https://tex.stack exchange.com/a/31100

\renewcommand{\lffontsize}[0]{\fontsize{6.3pt}{6.3pt}}

\newcommand{\txtfontsize}[0]{\fontsize{7.3pt}{7.3pt}}
\newcommand{\entityname}[1]{\color{blue!50!black!80}{#1}}
% \newcommand{\entityattr}[2]{\textbullet \- #1 : \color{red!30!black!80}{#2}}
% \newcommand{\entityattr}[2]{#1 : \color{red!30!black!80}{#2}}
\newcommand{\entityattr}[2]{\- #1 : \color{red!30!black!80}{#2} \-}
% \newcommand{\relationcolor}{cyan!70!blue!80!black}
% \newcommand{\relationname}[1]{\color{blue!60!green!95!black}{#1}}
\newcommand{\relationname}[1]{\color{teal!80!black}{#1}}
\newcommand{\relationarrowcolor}{teal!80!black!70}


% "\!" removes space in math mode: https://tex.stackexchange.com/a/109825
\newcommand{\lfremovespace}{\!\!\!\!\!}
\newcommand{\lftrans}[0]{\lfremovespace \rightarrow \lfremovespace}

\newcommand{\mtcm}{\(,\)}       % math comma

\newcommand{\pvdist}{-0.07cm}     % pivot-value distance
\newcommand{\pvdistfork}{0.18cm}     % pivot-value distance for k
\newcommand{\pkdist}{-0.09cm}     % pivot-key distance

\newcommand{\mkpivot}[4]{
  \begin{scope}[node distance=#3]
    \node[below=of #2, text depth=#4] (#1) {};
  \end{scope}
}
\newcommand{\mkkey}[4]{
  \begin{scope}[node distance=\pkdist]
    \node[left=of #2, text depth=#4] (#1) {#3};
  \end{scope}
}
\newcommand{\mkvalue}[3]{
  \begin{scope}[node distance=\pvdist]
    \node[right=of #2, align=left] (#1) {#3};
  \end{scope}
}

\newcommand{\currkeydepth}{0}

\newcommand{\mkrow}[0]{
  \mkpivot{\currname-pivot}{\prevname-pivot}{\prevcurrdist}{\currkeydepth}
  \mkkey{\currname-key}{\currname-pivot}{\currkey}{\currkeydepth}
  \mkvalue{\currname-value}{\currname-pivot}{\currval}
}

\begin{tikzpicture}[
    entity/.style={
      % The shape:
      rectangle,
      rounded corners=3mm,
      % The size:
      minimum size=6mm,
      % The border:
      very thick,
      % draw=blue!50!black,
      draw=blue!50!black!50,
      % draw=red!50!black!50,         % 50% red and 50% black, and that mixed with 50% white
      % % The filling:
      % top color=white,              % a shading that is white at the top...
      % bottom color=red!50!black!20, % and something else at the bottom
      % % Font
      % font=\itshape
    },
    relationarrow/.style={->, >={Stealth[round]}, semithick, color=\relationarrowcolor},
    relationcontent/.style={
      % The shape:
      rectangle,
      % The size:
      minimum size=4.5mm,
      % The border:
      very thick,
      % dashed,
      % dotted,
      % draw=blue!50!black,
      draw=teal!80!black!50,
      % draw=red!50!black!50,         % 50% red and 50% black, and that mixed with 50% white
      % % The filling:
      % top color=white,              % a shading that is white at the top...
      % bottom color=red!50!black!20, % and something else at the bottom
      % % Font
      % font=\itshape
    },
    % label distance=0.0mm,
  ]

  \txtfontsize
  % \footnotesize
  
  \node[entity, align=left, label=\entityname{Cary Grant}] (cg) {
    % \LARGE{text}\\
    % Cary Grant \\
    \entityattr{date of birth}{1904-01-18} \\
    \entityattr{date of death}{1986-11-29} \\
    \entityattr{work period (start)}{1932}

    % \vbox{
    %   \begin{itemize}
    %   \item date of birth : 1904-01-18
    %   \item date of death : 1986-11-29
    %   \item work period (start) : 1932
    %   \end{itemize}}
    % date of birth : 1904-01-18 \\
    % date of death : 1986-11-29 \\
    % work period (start) : 1932
  };

  \node[entity, align=left, label=\entityname{United States of America}, right=4cm of cg] (usa) {
    \entityattr{short name}{USA} \\
    \entityattr{area}{9,826,675 \(\text{km}^2\)} \\
    \entityattr{country calling code}{+1}
  };

  \draw[relationarrow, auto, align=center] (cg.east) to node[swap] (country-of-citizenship--arrow) {} (usa.west) ;

  \node[relationcontent, label=\relationname{country of citizenship}, below=0.3cm of country-of-citizenship--arrow]
  (country-of-citizenship--content) {
    \entityattr{start time}{1942-06-26}
  } ;

  % \draw[dashed, color=\relationarrowcolor, semithick] (country-of-citizenship--arrow.north) to ($ (country-of-citizenship--content.north) + (0, 0.45) $) ;

  % Context (k)
  \node[] (k-upper-bound) at ($ (cg) + (0, 0.75) $) {};

  \begin{scope}[on background layer]
    \node[
      fit=(k-upper-bound) (cg) (usa) (country-of-citizenship--arrow) (country-of-citizenship--content),
      fill=yellow!10,
      rectangle,
      rounded corners=3mm,
    ] (k-value) {};
  \end{scope}

  \begin{scope}[node distance=\pvdistfork]
    \node[left=of k-value] (k-pivot) {};  
  \end{scope}

  \mkkey{k-key}{k-pivot}{\(\kb:\)}{0}

  % The is example is from the validation set, and the example id is 1932.

  % Utterance (x)
  \begingroup
  \newcommand{\prevname}{k}
  \newcommand{\currname}{x}
  \newcommand{\prevcurrdist}{1.1cm}
  \newcommand{\currkey}{\(\uttersc:\)}
  \renewcommand{\currkeydepth}{0}
  \newcommand{\currval}{\textit{When did Cary Grant become a citizen of United States of America?}}
  \mkrow
  \endgroup

  % Actions (a)
  \begingroup
  \newcommand{\prevname}{x}
  \newcommand{\currname}{a}
  \newcommand{\prevcurrdist}{0.22cm}
  \newcommand{\currkey}{\(\actseq:\)}
  \renewcommand{\currkeydepth}{25}
  \newcommand{\currval}{
    \([\)
      \( \actsc_1: \lflhs{\lfnt{result-rel-q-value}} \lftrans \lfrhs{\lrb query-rel-qualifier \lfnt{kw-relation} \lfnt{kw-qualifier}} \) \\
      \dotimes{12}{\qquad}\;\,\,\,\, \(\lfrhs{\lfnt{obj-entity} \lfnt{obj-entity}\rrb} \)\mtcm \\ [0.5ex]
      \;
      \( \actsc_2: \lflhs{\lfnt{kw-relation}} \lftrans \lfrhs{\lrb keyword-relation \lfnt{kp-relation} \lfnt{kp-relation}\lfntrepeat\rrb}\)\mtcm  \\ [0.5ex]
      \;
      \( \actsc_3: \lflhs{\lfnt{kp-relation ...}} \lftrans \lfrhs{\nltwb{country}}\)\mtcm
      \lfexpr{\; ...}\(]\)
  }
  \mkrow
  \endgroup

  % Intermediate representation (r)
  \begingroup
  \newcommand{\prevname}{a}
  \newcommand{\currname}{r}
  \newcommand{\prevcurrdist}{0.22cm}
  \newcommand{\currkey}{\(\lfir{\actseq}:\)}
  \renewcommand{\currkeydepth}{9}
  \newcommand{\currval}{
      \lfexpr{\lrb program \lrb query-rel-qualifier \lrb keyword-relation \nltwb{country} \nltwb{of}} \\
      \dotimes{12}{\qquad}\,\, \lfexpr{\nltwb{citizenship} reduce\rrb \; ...\rrb\rrb}
  }
  \mkrow
  \endgroup

  % Logical form (l)
  \begingroup
  \newcommand{\prevname}{r}
  \newcommand{\currname}{l}
  \newcommand{\prevcurrdist}{0.22cm}
  \newcommand{\currkey}{\(\lflf{\actseq}:\)}
  \renewcommand{\currkeydepth}{9}
  \newcommand{\currval}{
      \lfexpr{\lrb query-rel-qualifier (find \lfstr{Cary Grant}) (find \lfstr{United States of America})} \\
      \dotimes{5}{\qquad}\;\, \lfexpr{\lfstr{country of citizenship} \lfstr{start time}\rrb}
  }
  \mkrow
  \endgroup

  % Denotation ([l]_k)
  \begingroup
  \newcommand{\prevname}{l}
  \newcommand{\currname}{d}
  \newcommand{\prevcurrdist}{0.22cm}
  % \newcommand{\currkey}{\(\denotation[\kb]{\lflf{\actseq}}:\)}
  \newcommand{\currkey}{\(\denot:\)}
  \renewcommand{\currkeydepth}{0}
  \newcommand{\currval}{1942-06-26}
  \mkrow
  \endgroup
  
\end{tikzpicture}

==> figure-weaksup-learning.tex.sty <==

% Reference
% - Examples: https://www.overleaf.com/learn/latex/Pgfplots_package#Plotting_from_data
% - Marks: https://tikz.dev/library-plot-marks
% - ptfplots manual: https://tikz.dev/pgfplots/
% - colors: https://www.overleaf.com/learn/latex/Using_colors_in_LaTeX

% \newcommand{\domaintype}{kqapro}
% \newcommand{\domaintype}{overnight}

% \newcommand{\itertype}{search}
% \newcommand{\iterunit}{Search iteration}
% \newcommand{\measure}{Oracle accuracy}

% \newcommand{\itertype}{optim}
% \newcommand{\iterunit}{Optimization iteration}
% \newcommand{\measure}{Accuracy}

\providecommand{\legendSize}{}

\begin{tikzpicture}
  \begin{axis}[
      width=0.98\textwidth,
      % title={},
      xlabel={\iterunit},
      ylabel={\measure},
      xmin=0, xmax=16,
      ymin=40, ymax=90,
      xtick={0,4,8,12,16},
      % ytick={0,20,40,60,80,100},
      ytick={40,50,60,70,80,90},
      legend pos=south east,
      legend cell align=left,
      ymajorgrids=true,
      grid style=dashed,
    ]

    \addplot[
      color=red,
      mark=square*,
      mark size=1.5pt,
    ]
    table {\figurepath\domaintype =weaksup=\itertype =no-constrained-decoding.tsv\inputfilesuffix};
    \addlegendentry{\legendSize\(\ActNone\)}

    \addplot[
      color=violet,
      % color=orange!100!black,
      mark=triangle*,
      % mark=pentagon*,
      mark size=2pt,
    ]
    table {\figurepath\domaintype =weaksup=\itertype =no-ac-no-dut.tsv\inputfilesuffix};
    \addlegendentry{\legendSize\(\ActTypeWU\)}

    \addplot[
      color=teal,
      mark=diamond*,
      mark size=2pt,
    ]
    % coordinates {
    %   (1,17.5)(2,22)(3,27.8)(4,34.6)(6,51.8)(8,73.8)
    % };
    table {\figurepath\domaintype =weaksup=\itertype =no-arg-candidate.tsv\inputfilesuffix};
    \addlegendentry{\legendSize\(\ActType\)}

    \addplot[
      color=blue,
      mark=*,
      mark size=1.5pt,
    ]
    % coordinates {
    %   (1,27.5)(2,32)(3,37.8)(4,44.6)(6,61.8)(8,83.8)
    % };
    table {\figurepath\domaintype =weaksup=\itertype =full-constraints.tsv\inputfilesuffix};
    \addlegendentry{\legendSize\(\ActHybr\)}
    
  \end{axis}
\end{tikzpicture}

